Time-delayed intensity-interferometry of the emission from ultracold atoms in a steady-state magneto-optical trap

An accurate measurement of the bunching of photons in the fluorescent emission from an ultracold ensemble of thermal 87Rb atoms in a steady-state magneto-optical trap is presented. Time-delayed-intensity-interferometry (TDII) performed with a 5-nanosecond time resolution yielded a second-order intensity correlation function that has the ideal value of 2 at zero delay, and that shows coherent Rabi oscillations of upto 5 full periods - much longer than the spontaneous emission lifetime of the excited state of Rb. The oscillations are damped out by ~150ns, and thereafter, as expected from a thermal source, an exponential decay is observed, enabling the determination of the temperature of the atomic ensemble. Values so obtained compare well with those determined by standard techniques. TDII thus enables a quantitative study of the coherent and incoherent dynamics, even of a large thermal ensemble of atomic emitters.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

